Cosmological Asymptotics in Higher-Order Gravity Theories

We study the early-time behavior of isotropic and homogeneous solutions in vacuum as well as radiation-filled cosmological models in the full, effective, four dimensional gravity theory with higher derivatives. We use asymptotic methods to analyze all possible ways of approach to the initial singularity of such universes. In order to do so, we construct autonomous dynamical systems that describe the evolution of these models, and decompose the associated vector fields. We prove that, at early times, all flat vacua as well as general curved ones are globally attracted by the "universal" square root scaling solution. Open vacua, on the other hand show in both, future and past directions a dominant asymptotic approach to horizon-free, Milne states that emerge from initial data sets of smaller dimension. Closed universes exhibit more complex logarithmic singularities. Our results on asymptotic stability show a possible relation to cyclic and ekpyrotic cosmologies at the passage through the singularity. In the case of radiation-filled universes of the same class we show the essential uniqueness and stability of the resulting asymptotic scheme, once more dominated by $t^{1/2}$, in all cases except perhaps that of the conformally invariant Bach-Weyl gravity. In all cases, we construct a formal series representation valid near the initial singularity of the general solution of these models and prove that curvature as well as radiation play a subdominant role in the dominating form. A discussion is also made on the implications of these results for the generic initial state of the theory.

==> (inline-0) <==
\begin{longtable}[c]{||p{0.16\textwidth}||p{0.65\textwidth}|p{0.65\textwidth}||}
%\begin{adjustwidth}{-8em}{}
%\includegraphics{wide} 
% \begin{widepage}

\caption{List of $\mathbf{f}_{\,k,\textsc{RAD}}$ possible asymptotic decompositions.\label{long2}}\\

\hline
\multicolumn{3}{c}{Asymptotic splittings of the radiation-curved vector field}\\

\hline
$\mathbf{f^n}_{\,k,\textsc{RAD}}$ & $\mathbf{f^n}^{(0)}_{\,k,\textsc{RAD}}$ & $\mathbf{f^n}^{(sub)}_{\,k,\textsc{RAD}}$\\
\hline
\endfirsthead

\hline
\multicolumn{3}{c}{Asymptotic splittings of the radiation-curved vector field}\\
\hline
$\mathbf{f^n}_{\,k,\textsc{RAD}}$ & $\mathbf{f^n}^{(0)}_{\,k,\textsc{RAD}}$ & $\mathbf{f^n}^{(sub)}_{\,k,\textsc{RAD}}$\\
\hline
\endhead

\hline
\endfoot

% ONE TERM
% X
  $\mathbf{f^{1}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\zeta^{2}}{2\xi x^2y}  \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{2}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2\xi}{2\xi x^2y}  \right)$ & $\left(0, 0, \frac{\zeta^{2}}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{3}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{4}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} - \frac{y}{2\xi }-\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{5}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{yz}{x} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$\\ 
  $\mathbf{f^{6}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{y}{2\xi} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} + \frac{3y^3}{2x^2} + \frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} + \frac{ky}{x^2}  \right)$\\ 
  $\mathbf{f^{7}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k}{2\xi y}  \right)$ & $\left(0,0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} + \frac{3y^3}{2x^2} + \frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi}+ \frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{8}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{ky}{x^2}\right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi}-\frac{k}{2\xi y}  \right)$\\ 
\hline
\hline  

% TWO TERMS
% 1-X
  $\mathbf{f^{9}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y}  \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{10}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\zeta^{2}}{2\xi x^2y} +\frac{3y^3}{2x^2} \right)$ & $\left(0, 0, -\frac{-k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{11}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\zeta^{2}}{2\xi x^2y} +\frac{z^2}{2y} \right)$ & $\left(0, 0, -\frac{-k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{12}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\zeta^{2}}{2\xi x^2y} -\frac{yz}{x} \right)$ & $\left(0, 0, -\frac{-k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{13}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\zeta^{2}}{2\xi x^2y} - \frac{y}{2\xi} \right)$ & $\left(0, 0, -\frac{-k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{14}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\zeta^{2}}{2\xi x^2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{-k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{15}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\zeta^{2}}{2\xi x^2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{-k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline

% 2-X
  $\mathbf{f^{16}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} \right)$ & $\left(0, 0, \frac{\zeta^{2}}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{17}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} \right)$ & $\left(0, 0, \frac{\zeta^{2}}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{18}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{\zeta^{2}}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{19}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} - \frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\zeta^{2}}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{20}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\zeta^{2}}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{21}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\zeta^{2}}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline

% 3-X
  $\mathbf{f^{22}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{23}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{24}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{25}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{26}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\   
\hline  

% 4-X
  $\mathbf{f^{27}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi }-\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{28}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\     
  $\mathbf{f^{29}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\     
  $\mathbf{f^{30}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi}-\frac{k}{2\xi y} \right)$\\     
\hline 

% 5-X
  $\mathbf{f^{31}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$\\ 
  $\mathbf{f^{32}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2}  \right)$\\  
  $\mathbf{f^{33}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y}  \right)$\\ 
\hline   

% 6-X
  $\mathbf{f^{34}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} + \frac{3y^3}{2x^2} + \frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{35}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} + \frac{3y^3}{2x^2} + \frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\
\hline   

% 7-X
  $\mathbf{f^{36}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} + \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} \right)$\\
\hline   
\hline

% THREE TERMS
% 1-2-X 
  $\mathbf{f^{37}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{38}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{39}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{40}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{41}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{42}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline 

% 1-3-X 
  $\mathbf{f^{43}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{44}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{45}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{46}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{47}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline 

% 1-4-X 
  $\mathbf{f^{48}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{49}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi}  \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{50}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\    
  $\mathbf{f^{51}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline 

% 1-5-X   
  $\mathbf{f^{52}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{yz}{x}-\frac{y}{2\xi}   \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{53}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} -\frac{k}{2\xi y}  \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{54}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline 

% 1-6-X 
  $\mathbf{f^{55}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{56}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} - \frac{y}{2\xi} +\frac{ky}{x^2}\right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\ 
\hline 

% 1-7-X  
  $\mathbf{f^{57}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} \right)$\\ 
\hline 
    
% 2-3-X 
  $\mathbf{f^{58}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{59}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{60}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{61}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{62}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline 

% 2-4-X 
  $\mathbf{f^{63}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{64}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{65}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\    
  $\mathbf{f^{66}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline  

% 2-5-X   
  $\mathbf{f^{67}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  -\frac{k^2}{2 x^2y} -\frac{yz}{x}-\frac{y}{2\xi}   \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{68}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{69}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  -\frac{k^2}{2 x^2y} -\frac{yz}{x} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline 

% 2-6-X 
  $\mathbf{f^{70}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{71}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} - \frac{y}{2\xi} +\frac{ky}{x^2}\right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\
\hline 
 
% 2-7-X  
  $\mathbf{f^{72}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} \right)$\\     
\hline   
   
% 3-4-X   
  $\mathbf{f^{73}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{74}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{75}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} - \frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{76}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} - \frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline 

% 3-5-X   
  $\mathbf{f^{77}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{78}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} - \frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{79}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\  
\hline   

% 3-6-X    
  $\mathbf{f^{80}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{81}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\   
\hline   

% 3-7-X    
  $\mathbf{f^{82}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\ 
\hline  
 
% 4-5-X
  $\mathbf{f^{83}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi } \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{84}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{yz}{x}-\frac{k}{2\xi y}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi } +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{85}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi }-\frac{k}{2\xi y} \right)$\\

% 4-6-X
  $\mathbf{f^{86}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\     
  $\mathbf{f^{87}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\ 

% 4-7-X
  $\mathbf{f^{88}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\

% 5-6-X
  $\mathbf{f^{89}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} +\frac{ky}{x^2}  \right)$\\ 
  $\mathbf{f^{90}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y}  \right)$\\ 

% 5-7-X
  $\mathbf{f^{91}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi}  \right)$\\

% 6-7-X
 $\mathbf{f^{92}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{y}{2\xi} -\frac{k}{2\xi y}+\frac{ky}{x^2}  \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} + \frac{3y^3}{2x^2} + \frac{z^2}{2y} -\frac{yz}{x} \right)$\\
\hline
\hline

%FOUR TERMS
% 1-2-3-X 
  $\mathbf{f^{93}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} \right)$ & $\left(0, 0, -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{94}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{95}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{96}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{97}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline   

% 1-2-4-X 
  $\mathbf{f^{98}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{99}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi}  \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{100}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\    
  $\mathbf{f^{101}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline  

% 1-2-5-X   
  $\mathbf{f^{102}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x}-\frac{y}{2\xi}   \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{103}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y}  \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{104}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline  

% 1-2-6-X 
  $\mathbf{f^{105}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{106}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} - \frac{y}{2\xi} +\frac{ky}{x^2}\right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\
\hline   

% 1-2-7-X  
  $\mathbf{f^{107}}_{\,k,\textsc{RAD}}$ & $\left( y, z,\frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi} \right)$\\ 
\hline     

% 1-3-4-X 
  $\mathbf{f^{108}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{109}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{110}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{111}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline
    
% 1-3-5-X
  $\mathbf{f^{112}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{113}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{114}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\
\hline
     
% 1-3-6-X
  $\mathbf{f^{115}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{116}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\ 
\hline

% 1-3-7-X
  $\mathbf{f^{117}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\
\hline

% 1-4-5-X 
  $\mathbf{f^{118}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{119}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{120}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\  
\hline

% 1-4-6-X
  $\mathbf{f^{121}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} -\frac{k}{2\xi y}  \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{122}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\ 
\hline 
 
% 1-4-7-X 
  $\mathbf{f^{123}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\ 
\hline  

% 1-5-6-X
  $\mathbf{f^{124}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{yz}{x}-\frac{y}{2\xi} -\frac{k}{2\xi y}   \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{125}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{yz}{x}-\frac{y}{2\xi} +\frac{ky}{x^2}   \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$\\ 
\hline
   
% 1-5-7-X 
  $\mathbf{f^{126}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} \right)$\\
\hline
   
% 1-6-7-X
  $\mathbf{f^{127}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} \right)$\\
  \hline  

% 2-3-4-X   
  $\mathbf{f^{128}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x}\right)$ & $\left(0, 0, \frac{\z^2}{2\ x^2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{129}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{130}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{131}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y}  \right)$\\ 
\hline 

% 2-3-5-X      
  $\mathbf{f^{132}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{133}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{134}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\   
\hline   

% 2-3-6-X    
  $\mathbf{f^{135}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{136}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\  
\hline   

% 2-3-7-X    
  $\mathbf{f^{137}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} +\frac{ky}{x^2}\right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi}  \right)$\\  
\hline

% 2-4-5-X 
  $\mathbf{f^{138}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{139}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{140}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
 \hline
      
% 2-4-6-X
  $\mathbf{f^{141}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} -\frac{k}{2\xi y}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{142}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\ 
\hline
  
% 2-4-7-X
  $\mathbf{f^{143}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\
\hline 

% 2-5-6-X
  $\mathbf{f^{144}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  -\frac{k^2}{2 x^2y} -\frac{yz}{x}-\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$\\   
  $\mathbf{f^{145}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  -\frac{k^2}{2 x^2y} -\frac{yz}{x}-\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$\\ 
\hline 
  
% 2-5-7-X
  $\mathbf{f^{146}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} \right)$\\ 
\hline 
 
% 2-6-7-X
  $\mathbf{f^{147}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} \right)$\\
  \hline 

% 3-4-5-X
  $\mathbf{f^{148}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{149}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{150}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\
\hline
  
% 3-4-6-X
  $\mathbf{f^{151}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{152}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\ 
\hline
  
% 3-4-7-X
  $\mathbf{f^{153}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} - \frac{y}{2\xi} \right)$\\ 
\hline

% 3-5-6-X
  $\mathbf{f^{154}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{155}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi}+\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y}  \right)$\\
\hline
  
% 3-5-7-X
  $\mathbf{f^{156}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y}+\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} - \frac{y}{2\xi}  \right)$\\  
\hline
  
% 3-6-7-X
  $\mathbf{f^{157}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} \right)$\\
\hline 
 
% 4-5-6-X
  $\mathbf{f^{158}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{159}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{yz}{x}-\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi } \right)$\\
\hline

% 4-5-7-X
  $\mathbf{f^{160}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi } \right)$\\

% 4-6-7-X
  $\mathbf{f^{161}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} \right)$\\ 
\hline
 
% 5-6-7-X
  $\mathbf{f^{162}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left( 0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y}  \right)$\\

\hline
\hline
%FIVE TERMS
%1-2-3-4-X
$\mathbf{f^{163}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} \right)$ & $\left(0, 0, -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
$\mathbf{f^{164}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} \right)$ & $\left(0, 0, -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\ 
$\mathbf{f^{165}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
$\mathbf{f^{166}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline

%1-2-3-5-X
  $\mathbf{f^{167}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{168}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{169}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\   
\hline

%1-2-3-6-X
  $\mathbf{f^{170}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{171}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\
\hline
  
%1-2-3-7-X
  $\mathbf{f^{172}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\   
\hline

%1-2-4-5-X
  $\mathbf{f^{173}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x}-\frac{y}{2\xi} \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2}  -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{174}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\ 
    $\mathbf{f^{175}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\ 
\hline
    
%1-2-4-6-X
  $\mathbf{f^{176}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} -\frac{k}{2\xi y}  \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{177}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} +\frac{ky}{x^2}  \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\  
\hline
  
%1-2-4-7-X
  $\mathbf{f^{178}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\ 
\hline

%1-2-5-6-X
  $\mathbf{f^{179}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x}-\frac{y}{2\xi} -\frac{k}{2\xi y}   \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{180}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x}-\frac{y}{2\xi} +\frac{ky}{x^2}   \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$\\ 
\hline

%1-2-5-7-X
  $\mathbf{f^{181}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} \right)$\\  
\hline

%1-2-6-7-X
  $\mathbf{f^{182}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} - \frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} \right)$\\
\hline

%1-3-4-5-X
  $\mathbf{f^{183}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{184}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{185}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\
\hline
  
%1-3-4-6-X
  $\mathbf{f^{186}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\ 
  $\mathbf{f^{187}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\ 
\hline 
 
%1-3-4-7-X
  $\mathbf{f^{188}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\ 
\hline

%1-3-5-6-X
  $\mathbf{f^{189}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{190}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$\\
\hline
  
%1-3-5-7-X
  $\mathbf{f^{191}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{y}{2\xi} \right)$\\
\hline

%1-3-6-7-X
  $\mathbf{f^{192}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} \right)$\\  
\hline

%1-4-5-6-X
  $\mathbf{f^{193}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{194}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} \right)$\\
\hline
 
%1-4-5-7-X
  $\mathbf{f^{195}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} \right)$\\
\hline

%1-4-6-7-X
  $\mathbf{f^{196}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} \right)$\\ 
\hline

%1-5-6-7-X
  $\mathbf{f^{197}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{yz}{x}-\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2}    \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y}\right)$\\ 
\hline

%2-3-4-5-X
  $\mathbf{f^{198}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{199}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{200}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\
\hline  
   
%2-3-4-6-X
  $\mathbf{f^{201}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{202}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\
\hline  
  
%2-3-4-7-X
  $\mathbf{f^{203}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\
\hline  
  
%2-3-5-6-X
  $\mathbf{f^{204}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{205}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{k}{2\xi y} \right)$\\
\hline

%2-3-5-7-X
  $\mathbf{f^{206}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{y}{2\xi} \right)$\\
\hline

%2-3-6-7-X
  $\mathbf{f^{207}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} \right)$\\  
\hline

%2-4-5-6-X
  $\mathbf{f^{208}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{209}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{k}{2\xi y} \right)$\\
\hline

%2-4-5-7-X
  $\mathbf{f^{210}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} \right)$\\ 
\hline

%2-4-6-7-X
  $\mathbf{f^{211}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} \right)$\\ 
\hline

%2-5-6-7-X
  $\mathbf{f^{212}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  -\frac{k^2}{2 x^2y} -\frac{yz}{x}-\frac{y}{2\xi} +\frac{ky}{x^2} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} \right)$\\  
\hline

%3-4-5-6-X
  $\mathbf{f^{213}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{ky}{x^2} \right)$\\ 
  $\mathbf{f^{214}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{k}{2\xi y} \right)$\\ 
\hline

%3-4-5-7-X
  $\mathbf{f^{215}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} \right)$\\
\hline

%3-4-6-7-X
  $\mathbf{f^{216}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x} \right)$\\
\hline

%3-5-6-7-X
  $\mathbf{f^{217}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} \right)$\\
\hline

%4-5-6-7-X
  $\mathbf{f^{218}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} \right)$\\
\hline
\hline

%SIX TERMS
% 1-2-3-4-5-X
$\mathbf{f^{219}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x}-\frac{y}{2\xi} \right)$ & $\left(0, 0,  -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$\\
$\mathbf{f^{220}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$\\
$\mathbf{f^{221}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$\\
\hline
  
% 1-2-3-4-6-X
$\mathbf{f^{222}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{yz}{x} +\frac{ky}{x^2} \right)$\\
$\mathbf{f^{223}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{yz}{x} -\frac{k}{2\xi y} \right)$\\  
\hline

% 1-2-3-4-7-X
$\mathbf{f^{224}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{yz}{x} -\frac{y}{2\xi} \right)$\\ 
\hline

% 1-2-3-5-6-X
  $\mathbf{f^{225}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{z^2}{2y} +\frac{ky}{x^2} \right)$\\   
  $\mathbf{f^{226}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{k}{2\xi y} \right)$\\
\hline     
% 1-2-3-5-7-X
  $\mathbf{f^{227}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{y}{2\xi} \right)$\\
\hline

% 1-2-3-6-7-X
  $\mathbf{f^{228}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{z^2}{2y} -\frac{yz}{x} \right)$\\
\hline 

% 1-2-4-5-6-X
  $\mathbf{f^{229}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x}-\frac{y}{2\xi}  -\frac{k}{2\xi y} \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2} +\frac{ky}{x^2} \right)$\\  
  $\mathbf{f^{230}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x}-\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2}  -\frac{k}{2\xi y} \right)$\\
\hline

% 1-2-4-5-7-X
  $\mathbf{f^{231}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0,  +\frac{3y^3}{2x^2} -\frac{y}{2\xi} \right)$\\
\hline

% 1-2-4-6-7-X
  $\mathbf{f^{232}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y}-\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2}  \right)$ & 
$\left(0, 0,  +\frac{3y^3}{2x^2} -\frac{yz}{x} \right)$\\ 
\hline

% 1-2-5-6-7-X
  $\mathbf{f^{233}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} -\frac{yz}{x}-\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2}   \right)$ & $\left(0, 0, \frac{3y^3}{2x^2} +\frac{z^2}{2y} \right)$\\  
\hline

% 1-3-4-5-6-X
  $\mathbf{f^{234}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{ky}{x^2} \right)$\\
  $\mathbf{f^{235}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{k}{2\xi y} \right)$\\
  \hline
% 1-3-4-5-7-X  
  $\mathbf{f^{236}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{y}{2\xi} \right)$\\
  
% 1-3-4-6-7-X  
  $\mathbf{f^{237}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} +\frac{ky}{x^2} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} -\frac{yz}{x} \right)$\\  
    
% 1-3-5-6-7-X
  $\mathbf{f^{238}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} \right)$\\

% 1-4-5-6-7-X
  $\mathbf{f^{239}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} \right)$\\

% 2-3-4-5-6-X
  $\mathbf{f^{240}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{ky}{x^2} \right)$\\
   
  $\mathbf{f^{241}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{k}{2\xi y} \right)$\\
   
% 2-3-4-5-7-X
  $\mathbf{f^{242}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{y}{2\xi} \right)$\\

% 2-3-4-6-7-X
  $\mathbf{f^{243}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} -\frac{yz}{x} \right)$\\ 

% 2-3-5-6-7-X
  $\mathbf{f^{244}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{z^2}{2y} \right)$\\

% 2-4-5-6-7-X
  $\mathbf{f^{245}}_{\,k,\textsc{RAD}}$ & $\left( y, z, -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2}{2\xi x^2y} +\frac{3y^3}{2x^2} \right)$\\

% 3-4-5-6-7-X
  $\mathbf{f^{246}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{3y^3}{2x^2}+\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0, 0, \frac{\z^2-k^2\xi}{2\xi x^2y} \right)$\\
  
\hline
\hline
%SEVEN TERMS
%1-2-3-4-5-6-7
  $\mathbf{f^{247}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi}
-\frac{k}{2\xi y} \right)$ & $\left(0,0, \frac{ky}{x^2} \right)$\\
%1-2-3-4-5-6-8
  $\mathbf{f^{248}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi} +\frac{ky}{x^2} \right)$ & $\left(0,0, -\frac{k}{2\xi y} \right)$\\
%1-2-3-4-5-7-8
  $\mathbf{f^{249}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0,0, -\frac{y}{2\xi} \right)$\\
%1-2-3-4-6-7-8
  $\mathbf{f^{250}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{y}{2\xi}
-\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0,0, -\frac{yz}{x} \right)$\\
%1-2-3-5-6-7-8
  $\mathbf{f^{251}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} -\frac{yz}{x} -\frac{y}{2\xi}
-\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0,0, \frac{z^2}{2y} \right)$\\
%1-2-4-5-6-7-8
  $\mathbf{f^{252}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi}
-\frac{k}{2\xi y} + \frac{ky}{x^2} \right)$ & $\left(0,0, \frac{3y^3}{2x^2} \right)$\\
%1-3-4-5-6-7-8
  $\mathbf{f^{253}}_{\,k,\textsc{RAD}}$ & $\left( y, z, \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} -\frac{y}{2\xi}
-\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0,0, -\frac{k^2}{2\xi x^2y} \right)$\\
%2-3-4-5-6-7-8
  $\mathbf{f^{254}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{-k^2}{2 x^2y} +\frac{3y^3}{2x^2} +\frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi}
-\frac{k}{2\xi y} +\frac{ky}{x^2} \right)$ & $\left(0,0, \frac{\z^2}{2\xi x^2y} \right)$\\
\hline
\hline
%EIGHT TERMS
 $\mathbf{f^{255}}_{\,k,\textsc{RAD}}$ & $\left( y, z,  \frac{\z^2}{2\xi x^2y} -\frac{k^2}{2 x^2y} + \frac{3y^3}{2x^2} + \frac{z^2}{2y} -\frac{yz}{x} - \frac{y}{2\xi}
-\frac{k}{2\xi y} + \frac{ky}{x^2} \right)$ & $\left(0,0,0 \right)$\\

%\end{adjustwidth}
%\end{widepage}
\end{longtable}
